Mono-SF: Multi-View Geometry Meets Single-View Depth for Monocular Scene Flow Estimation of Dynamic Traffic Scenes

Existing 3D scene flow estimation methods provide the 3D geometry and 3D motion of a scene and gain a lot of interest, for example in the context of autonomous driving. These methods are traditionally based on a temporal series of stereo images. In this paper, we propose a novel monocular 3D scene flow estimation method, called Mono-SF. Mono-SF jointly estimates the 3D structure and motion of the scene by combining multi-view geometry and single-view depth information. Mono-SF considers that the scene flow should be consistent in terms of warping the reference image in the consecutive image based on the principles of multi-view geometry. For integrating single-view depth in a statistical manner, a convolutional neural network, called ProbDepthNet, is proposed. ProbDepthNet estimates pixel-wise depth distributions from a single image rather than single depth values. Additionally, as part of ProbDepthNet, a novel recalibration technique for regression problems is proposed to ensure well-calibrated distributions. Our experiments show that Mono-SF outperforms state-of-the-art monocular baselines and ablation studies support the Mono-SF approach and ProbDepthNet design.

==> images/Architecture/ArchitecturewithImagesLatexVersion2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ArchitecturewithImagesLatexVersion2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.88660536bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47682935)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{images/Architecture/ArchitecturewithImagesLatexVersion2.eps}}%
	\scriptsize
    \put(6.53465188,0.47057112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.2146996\unitlength}\raggedright \end{minipage}}}%
    \put(0.08566404,0.403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125018}\smash{\begin{tabular}[t]{l}left image\end{tabular}}}}%
    \put(0.07544017,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125018}\smash{\begin{tabular}[t]{l}right image\end{tabular}}}}%
    \put(0.05318231,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125018}\smash{\begin{tabular}[t]{l}lidar point cloud\end{tabular}}}}%
    \put(0.4,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125012}\smash{\begin{tabular}[t]{l}SGM completion\end{tabular}}}}%
    \put(0.66,0.11233634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125012}\smash{\begin{tabular}[t]{l}depth split\end{tabular}}}}%
    \put(0.78462385,0.016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125012}\smash{\begin{tabular}[t]{l}calibration split\end{tabular}}}}%
    \put(0.3700851,0.34){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.93750006}\smash{\begin{tabular}[t]{l}DepthNet\end{tabular}}}}%
    \put(0.728,0.322){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.93750012}\smash{\begin{tabular}[t]{l}CalibNet\end{tabular}}}}%
    \put(0.32875371,0.44339434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}ProbDepthNet\end{tabular}}}}%
    \put(0.908,0.1815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125}\smash{\begin{tabular}[t]{l}loss $\mathcal{L}$\end{tabular}}}}%
    \put(0.615,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125018}\smash{\begin{tabular}[t]{l}loss $\mathcal{L}$\end{tabular}}}}%
    \put(0.89,0.3994627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}$\mu_0$...$\mu_K$ \end{tabular}}}}%
    \put(0.89,0.35216095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}$\tilde{s}_0$...$\tilde{s}_K$\end{tabular}}}}%
    \put(0.89,0.30295983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}$\tilde{\lambda}_0$...$\tilde{\lambda}_K$\end{tabular}}}}%
    \put(0.57,0.39752252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}$\mu_0$...$\mu_K$ \end{tabular}}}}%
    \put(0.57,0.35022076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}$s_0$...$s_K$\end{tabular}}}}%
    \put(0.57,0.30101969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}$\lambda_0$...$\lambda_K$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/Intro/IntroVersion7.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IntroVersion7.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.55000655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50496605)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.04,0.052){\includegraphics[width=0.94\unitlength]{images/Intro/IntroVersion7.eps}}%
    \put(0.005,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125}\smash{\begin{tabular}[t]{r}\cellcolor{white} 6D motion of\\\cellcolor{white} rigid bodies \end{tabular}}}}%
    \put(0.18,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}3D planes \\ of superpixels\end{tabular}}}}%
    \put(0.45,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{c}Prob-\\DepthNets\end{tabular}}}}%
    \put(0.50052148,0.26249254){\color[rgb]{0.89019608,0.41960784,0.19215686}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{c}\footnotesize probabilistic\\ \footnotesize optimization\end{tabular}}}}%
    \put(0.6,0.46){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}probabilistic depth distributions\end{tabular}}}}%
    \put(0.705,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}\fontsize{6}{13}\selectfont\textit{depth}\\\fontsize{6}{13}\selectfont \textit{consistency}\end{tabular}}}}%
    \put(0.705,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}\fontsize{6}{13}\selectfont \textit{depth}\\ \fontsize{6}{13}\selectfont\textit{consistency}\end{tabular}}}}%
    \put(0.29,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{r}\fontsize{6}{13}\selectfont \textit{photometric} \\ \fontsize{6}{13}\selectfont \textit{distance}\end{tabular}}}}%
    \put(0.1,0.46){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}images + instance masks\end{tabular}}}}%
    \put(0.155,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}3D scene model\end{tabular}}}}%
    \put(0.73,0.42490028){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}depth\end{tabular}}}}%
    \put(0.84,0.4264446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}uncertainty\end{tabular}}}}%
    \put(0.84,0.14638363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}uncertainty\end{tabular}}}}%
    \put(0.73,0.14611345){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}depth\end{tabular}}}}%
	\put(0.02,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}\RotText{$t=0$}\end{tabular}}}}%
	\put(0.02,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.78125006}\smash{\begin{tabular}[t]{l}\RotText{$t=1$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

